Efficient Replication via Timestamp Stability (Extended Version)

Modern web applications replicate their data across the globe and require strong consistency guarantees for their most critical data. These guarantees are usually provided via state-machine replication (SMR). Recent advances in SMR have focused on leaderless protocols, which improve the availability and performance of traditional Paxos-based solutions. We propose Tempo - a leaderless SMR protocol that, in comparison to prior solutions, achieves superior throughput and offers predictable performance even in contended workloads. To achieve these benefits, Tempo timestamps each application command and executes it only after the timestamp becomes stable, i.e., all commands with a lower timestamp are known. Both the timestamping and stability detection mechanisms are fully decentralized, thus obviating the need for a leader replica. Our protocol furthermore generalizes to partial replication settings, enabling scalability in highly parallel workloads. We evaluate the protocol in both real and simulated geo-distributed environments and demonstrate that it outperforms state-of-the-art alternatives.

==> input/fig_partial.tex <==
\tikzstyle{regiona} = [circle, draw=orange, fill=lightorange, very thick, minimum size=7mm]
\tikzstyle{regionb} = [circle, draw=green, fill=lightgreen, very thick, minimum size=7mm]
\tikzstyle{regionc} = [circle, draw=blue, fill=lightblue, very thick, minimum size=7mm]
\tikzstyle{detached} = [dashed, draw=silver, fill=silver!10, very thick]

\begin{figure}[t]
    \centering
    \scalebox{.8}{
        \begin{tikzpicture}
            \node[regiona,dashed] (a) at (0, 0) {\A};
            \node at (0, 0.6) {\clockval{6}};
            \node[detached] at (0, 1.1) {$6 \rightarrow 10$};
            \node[regiona] (f) at (1.5, 0) {\F};
            \node at (1.5, 0.6) {\clockval{10}};

            \node[regionb,dashed] (b) at (-2, -1.1) {\B};
            \node at (-2, -1.7) {$5 \rightarrow \clockval{6}$};
            \node[detached] at (-2, -2.2) {$6 \rightarrow 10$};
            \node[regionb] (g) at (-0.5, -1.1) {\G};
            \node at (-0.5, -1.7) {$9 \rightarrow \clockval{10}$};

            \node[regionc,dashed] (c) at (2, -1.1) {\C};
            \node at (2, -1.7) {$5 \rightarrow \clockval{6}$};
            \node[detached] at (2, -2.2) {$6 \rightarrow 10$};
            \node[regionc] (h) at (3.5, -1.1) {\H};
            \node at (3.5, -1.7) {$9 \rightarrow \clockval{10}$};

            \draw[->,thick] (a.240) -- (b.40);
            \draw[->,thick] (a.300) -- (c.130);
            \draw[->,thick] (f.240) -- (g.40);
            \draw[->,thick] (f.300) -- (h.130);

            \draw[->,thick,dashed] (a.15) -- (f.165);
            \draw[->,thick,dashed] (f.195) -- (a.-15);

            \draw[->,thick,dashed] (b.15) -- (g.165);
            \draw[->,thick,dashed] (g.195) -- (b.-15);

            \draw[->,thick,dashed] (c.15) -- (h.165);
            \draw[->,thick,dashed] (h.195) -- (c.-15);
        \end{tikzpicture}
    }
    \vspace{-0.2cm}
    \caption{
      Example of \SYS with 2 partitions.
      Next to each process we show the clock updates upon receiving $\MPropose$
      messages and, in dashed boxes, the updates upon receiving $\MCommit$ or $\MBump$ messages (whichever
      occurs first).  }
    \label{fig:partial-deployment}
    \Description{TODO}
    \vspace{-0.30cm}
\end{figure}

